High-Resolution Augmentation for Automatic Template-Based Matching of Human Models

We propose a new approach for 3D shape matching of deformable human shapes. Our approach is based on the joint adoption of three different tools: an intrinsic spectral matching pipeline, a morphable model, and an extrinsic details refinement. By operating in conjunction, these tools allow us to greatly improve the quality of the matching while at the same time resolving the key issues exhibited by each tool individually. In this paper we present an innovative High-Resolution Augmentation (HRA) strategy that enables highly accurate correspondence even in the presence of significant mesh resolution mismatch between the input shapes. This augmentation provides an effective workaround for the resolution limitations imposed by the adopted morphable model. The HRA in its global and localized versions represents a novel refinement strategy for surface subdivision methods. We demonstrate the accuracy of the proposed pipeline on multiple challenging benchmarks, and showcase its effectiveness in surface registration and texture transfer.

==> figures/FAUST.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%255,105,180
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%OLD
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%ZOSR
\definecolor{mycolor3}{rgb}{0.0,0.0,0.0}%INIT
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%RMH
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%PMF
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%BCICP
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%ZOOMOUT
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%HR
\definecolor{mycolor9}{rgb}{0.49400,0.18400,0.55600}
% {1.0,0.41176,0.70588}%HR_rick
% \definecolor{mycolor9}{rgb}{0.49400,0.18400,0.55600}%ZOO_rick

%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.81\linewidth,
height=0.69\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=0.1,
xlabel={Euclidean error (cm)},
xmajorgrids,
ymin=0,
ymax=100,
ylabel={\% Correspondences},
ymajorgrids,
xlabel style={yshift=0.3em},
ylabel style={yshift=-1.0em},
xtick={0,0.02,0.04,0.06,0.08, 0.1},
xticklabels={0,0.02,0.04,0.06,0.08,0.1},
ytick={0,20,40,60,80,100},
yticklabels={0,20,40,60,80,100},
every x tick label/.append style={font=\color{black}, font=\footnotesize},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.3em},
title={FAUST},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor3,dashed,line width=1.8pt]
  table[row sep=crcr]{%
0	5.82728592162554\\
0.001	5.83309143686502\\
0.002	5.84470246734398\\
0.003	5.87953555878084\\
0.004	5.94049346879536\\
0.005	6.05370101596517\\
0.006	6.25834542815675\\
0.007	6.50072568940494\\
0.008	6.8911465892598\\
0.009	7.31640058055152\\
0.01	7.88243831640058\\
0.011	8.51959361393324\\
0.012	9.3367198838897\\
0.013	10.1509433962264\\
0.014	11.0014513788099\\
0.015	11.9608127721335\\
0.016	13\\
0.017	14.066763425254\\
0.018	15.355587808418\\
0.019	16.5921625544267\\
0.02	17.9695210449927\\
0.021	19.3091436865022\\
0.022	20.6415094339623\\
0.023	22.0464441219158\\
0.024	23.4296081277213\\
0.025	24.8461538461538\\
0.026	26.2191582002903\\
0.027	27.6182873730044\\
0.028	29.0478955007257\\
0.029	30.5195936139332\\
0.03	31.9056603773585\\
0.031	33.3570391872279\\
0.032	34.7518142235123\\
0.033	36.055152394775\\
0.034	37.4687953555878\\
0.035	38.8011611030479\\
0.036	40.0957910014514\\
0.037	41.3570391872279\\
0.038	42.5979680696662\\
0.039	43.8722786647315\\
0.04	45.1538461538461\\
0.041	46.3309143686502\\
0.042	47.5515239477504\\
0.043	48.7285921625544\\
0.044	49.8882438316401\\
0.045	51.0304789550073\\
0.046	52.1712626995646\\
0.047	53.2685050798258\\
0.048	54.3497822931785\\
0.049	55.3381712626996\\
0.05	56.3599419448476\\
0.051	57.3846153846154\\
0.052	58.4238026124819\\
0.053	59.3657474600871\\
0.054	60.3047895500726\\
0.055	61.166908563135\\
0.056	62.0812772133527\\
0.057	62.9492017416546\\
0.058	63.8940493468795\\
0.059	64.7634252539913\\
0.06	65.6806966618287\\
0.061	66.5355587808418\\
0.062	67.3454281567489\\
0.063	68.1727140783744\\
0.064	68.955007256894\\
0.065	69.7271407837445\\
0.066	70.544267053701\\
0.067	71.1973875181422\\
0.068	71.8693759071117\\
0.069	72.5283018867924\\
0.07	73.2714078374456\\
0.071	73.9521044992743\\
0.072	74.6676342525399\\
0.073	75.3047895500726\\
0.074	75.9375907111756\\
0.075	76.5602322206096\\
0.076	77.1538461538461\\
0.077	77.6952104499274\\
0.078	78.2162554426705\\
0.079	78.6981132075472\\
0.08	79.1277213352685\\
0.081	79.55587808418\\
0.082	80.0275761973875\\
0.083	80.422351233672\\
0.084	80.8171262699565\\
0.085	81.1930333817126\\
0.086	81.5849056603774\\
0.087	81.921625544267\\
0.088	82.2597968069666\\
0.089	82.6095791001451\\
0.09	82.9433962264151\\
0.091	83.2597968069666\\
0.092	83.5471698113207\\
0.093	83.8534107402032\\
0.094	84.1988388969521\\
0.095	84.4397677793904\\
0.096	84.7358490566038\\
0.097	85.0145137880987\\
0.098	85.3004354136429\\
0.099	85.5674891146589\\
0.1	85.8200290275762\\
};
\addlegendentry{\footnotesize{Ini}};

\addplot [color=mycolor4,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	10.2597968069666\\
0.001	10.2597968069666\\
0.002	10.2612481857765\\
0.003	10.2859216255443\\
0.004	10.3425253991292\\
0.005	10.4426705370102\\
0.006	10.6429608127721\\
0.007	10.8650217706821\\
0.008	11.1959361393324\\
0.009	11.6502177068215\\
0.01	12.3076923076923\\
0.011	13.1349782293179\\
0.012	14.1277213352685\\
0.013	15.322206095791\\
0.014	16.622641509434\\
0.015	18.0507982583454\\
0.016	19.5007256894049\\
0.017	21.1596516690856\\
0.018	22.8795355587808\\
0.019	24.8040638606676\\
0.02	26.6618287373004\\
0.021	28.6429608127721\\
0.022	30.5573294629898\\
0.023	32.5007256894049\\
0.024	34.4862119013062\\
0.025	36.3280116110305\\
0.026	38.1044992743106\\
0.027	39.899854862119\\
0.028	41.5152394775036\\
0.029	43.1146589259797\\
0.03	44.5849056603774\\
0.031	45.9825834542816\\
0.032	47.3904208998549\\
0.033	48.6966618287373\\
0.034	50.0682148040639\\
0.035	51.3164005805515\\
0.036	52.5341074020319\\
0.037	53.7169811320755\\
0.038	54.8316400580551\\
0.039	55.9840348330914\\
0.04	57.0972423802612\\
0.041	58.1393323657474\\
0.042	59.1625544267054\\
0.043	60.1843251088534\\
0.044	61.2423802612482\\
0.045	62.2568940493469\\
0.046	63.267053701016\\
0.047	64.166908563135\\
0.048	65.0275761973875\\
0.049	65.9172714078374\\
0.05	66.7518142235124\\
0.051	67.611030478955\\
0.052	68.3875181422351\\
0.053	69.133526850508\\
0.054	69.8969521044993\\
0.055	70.6574746008708\\
0.056	71.4267053701016\\
0.057	72.1611030478955\\
0.058	72.8853410740203\\
0.059	73.6328011611031\\
0.06	74.3120464441219\\
0.061	75.0174165457184\\
0.062	75.7155297532656\\
0.063	76.3018867924528\\
0.064	76.8548621190131\\
0.065	77.4005805515239\\
0.066	77.9927431059507\\
0.067	78.4804063860668\\
0.068	78.9622641509434\\
0.069	79.4121915820029\\
0.07	79.8882438316401\\
0.071	80.3468795355588\\
0.072	80.7764876632801\\
0.073	81.1988388969521\\
0.074	81.599419448476\\
0.075	81.9883889695211\\
0.076	82.343976777939\\
0.077	82.7314949201742\\
0.078	83.0319303338171\\
0.079	83.3686502177068\\
0.08	83.6502177068215\\
0.081	83.9404934687954\\
0.082	84.2525399129173\\
0.083	84.5253991291727\\
0.084	84.8316400580552\\
0.085	85.1059506531205\\
0.086	85.3715529753266\\
0.087	85.6255442670537\\
0.088	85.8853410740203\\
0.089	86.1349782293179\\
0.09	86.3933236574746\\
0.091	86.6429608127721\\
0.092	86.8592162554427\\
0.093	87.0957910014514\\
0.094	87.2960812772134\\
0.095	87.5050798258345\\
0.096	87.6937590711176\\
0.097	87.8650217706821\\
0.098	88.0348330914369\\
0.099	88.2278664731495\\
0.1	88.4194484760523\\
};
\addlegendentry{\footnotesize{RHM}};

\addplot [color=mycolor5,solid,line width=1.8pt]
  table[row sep=crcr]{%
0	15.2206095791001\\
0.001	15.2946298984035\\
0.002	15.7895500725689\\
0.003	16.9172714078374\\
0.004	18.4804063860668\\
0.005	20.2641509433962\\
0.006	22.0130624092888\\
0.007	23.7416545718433\\
0.008	25.5834542815675\\
0.009	27.3976777939042\\
0.01	29.3468795355588\\
0.011	31.3570391872279\\
0.012	33.2757619738752\\
0.013	35.1320754716981\\
0.014	36.9288824383164\\
0.015	38.6342525399129\\
0.016	40.355587808418\\
0.017	42.0174165457184\\
0.018	43.7169811320755\\
0.019	45.4586357039187\\
0.02	47.166908563135\\
0.021	48.9071117561684\\
0.022	50.5718432510885\\
0.023	52.2089985486212\\
0.024	53.9158200290276\\
0.025	55.5413642960813\\
0.026	57.0827285921626\\
0.027	58.544267053701\\
0.028	59.9158200290276\\
0.029	61.2162554426705\\
0.03	62.5137880986938\\
0.031	63.7735849056604\\
0.032	64.9201741654572\\
0.033	66.0696661828737\\
0.034	67.0595065312046\\
0.035	68.0290275761974\\
0.036	68.9143686502177\\
0.037	69.8084179970972\\
0.038	70.6806966618287\\
0.039	71.4426705370101\\
0.04	72.1712626995646\\
0.041	72.8809869375907\\
0.042	73.5820029027576\\
0.043	74.2844702467344\\
0.044	74.9506531204645\\
0.045	75.5573294629898\\
0.046	76.1175616835994\\
0.047	76.7358490566038\\
0.048	77.3454281567489\\
0.049	77.9027576197388\\
0.05	78.455732946299\\
0.051	78.9956458635704\\
0.052	79.5863570391872\\
0.053	80.1277213352685\\
0.054	80.6894049346879\\
0.055	81.2017416545718\\
0.056	81.7213352685051\\
0.057	82.1770682148041\\
0.058	82.6952104499274\\
0.059	83.1756168359942\\
0.06	83.6821480406386\\
0.061	84.1538461538462\\
0.062	84.5936139332366\\
0.063	85.0203193033382\\
0.064	85.4238026124819\\
0.065	85.766328011611\\
0.066	86.1494920174165\\
0.067	86.4179970972424\\
0.068	86.7460087082729\\
0.069	87.0827285921626\\
0.07	87.4063860667634\\
0.071	87.7561683599419\\
0.072	88.0653120464441\\
0.073	88.3280116110305\\
0.074	88.5834542815675\\
0.075	88.8461538461538\\
0.076	89.1190130624093\\
0.077	89.3686502177068\\
0.078	89.6124818577649\\
0.079	89.8229317851959\\
0.08	90.0406386066764\\
0.081	90.2539912917271\\
0.082	90.4600870827286\\
0.083	90.6603773584906\\
0.084	90.844702467344\\
0.085	91.0348330914369\\
0.086	91.2293178519594\\
0.087	91.4194484760523\\
0.088	91.599419448476\\
0.089	91.7721335268505\\
0.09	91.9651669085631\\
0.091	92.0986937590711\\
0.092	92.2685050798258\\
0.093	92.4281567489115\\
0.094	92.5761973875181\\
0.095	92.7140783744557\\
0.096	92.8853410740203\\
0.097	93.0072568940493\\
0.098	93.1161103047895\\
0.099	93.2191582002903\\
0.1	93.3323657474601\\
};
\addlegendentry{\footnotesize{PMF}};

\addplot [color=mycolor6,solid,line width=1.8pt]
  table[row sep=crcr]{%
0	13.8200290275762\\
0.001	13.8200290275762\\
0.002	13.8606676342525\\
0.003	13.9288824383164\\
0.004	14.1596516690856\\
0.005	14.4920174165457\\
0.006	15.0493468795356\\
0.007	15.6647314949202\\
0.008	16.4499274310595\\
0.009	17.3091436865022\\
0.01	18.3149492017417\\
0.011	19.5297532656023\\
0.012	20.8156748911466\\
0.013	22.2699564586357\\
0.014	23.8156748911466\\
0.015	25.4034833091437\\
0.016	26.9433962264151\\
0.017	28.5355587808418\\
0.018	30.1698113207547\\
0.019	31.8461538461538\\
0.02	33.4905660377359\\
0.021	35.1190130624093\\
0.022	36.6821480406386\\
0.023	38.2046444121916\\
0.024	39.7184325108853\\
0.025	41.1364296081277\\
0.026	42.5036284470247\\
0.027	43.866473149492\\
0.028	45.1509433962264\\
0.029	46.3381712626996\\
0.03	47.5544267053701\\
0.031	48.7068214804064\\
0.032	49.8214804063861\\
0.033	50.8867924528302\\
0.034	51.9767779390421\\
0.035	52.988388969521\\
0.036	53.9912917271408\\
0.037	54.9158200290276\\
0.038	55.811320754717\\
0.039	56.7242380261248\\
0.04	57.5936139332366\\
0.041	58.4412191582003\\
0.042	59.3047895500726\\
0.043	60.1538461538461\\
0.044	60.9898403483309\\
0.045	61.7474600870827\\
0.046	62.4586357039187\\
0.047	63.2481857764877\\
0.048	63.9985486211901\\
0.049	64.7024673439768\\
0.05	65.3991291727141\\
0.051	66.0464441219158\\
0.052	66.7097242380261\\
0.053	67.3454281567489\\
0.054	67.9767779390421\\
0.055	68.55587808418\\
0.056	69.166908563135\\
0.057	69.7024673439768\\
0.058	70.3018867924528\\
0.059	70.766328011611\\
0.06	71.2496371552975\\
0.061	71.7097242380261\\
0.062	72.1233671988389\\
0.063	72.599419448476\\
0.064	72.9796806966618\\
0.065	73.3802612481858\\
0.066	73.7851959361393\\
0.067	74.1567489114659\\
0.068	74.4702467343977\\
0.069	74.8185776487663\\
0.07	75.1654571843251\\
0.071	75.4818577648766\\
0.072	75.7764876632801\\
0.073	76.0827285921626\\
0.074	76.3875181422351\\
0.075	76.6792452830189\\
0.076	76.9492017416546\\
0.077	77.2133526850508\\
0.078	77.455732946299\\
0.079	77.6952104499274\\
0.08	77.9375907111756\\
0.081	78.1683599419448\\
0.082	78.3904208998549\\
0.083	78.6269956458636\\
0.084	78.8824383164006\\
0.085	79.1770682148041\\
0.086	79.410740203193\\
0.087	79.6313497822932\\
0.088	79.8693759071118\\
0.089	80.100145137881\\
0.09	80.3541364296081\\
0.091	80.6052249637155\\
0.092	80.7939042089986\\
0.093	81.0087082728592\\
0.094	81.2278664731495\\
0.095	81.4325108853411\\
0.096	81.6269956458636\\
0.097	81.8548621190131\\
0.098	82.0783744557329\\
0.099	82.2815674891147\\
0.1	82.4862119013062\\
};
\addlegendentry{\footnotesize{BCICP}};

% \addplot [color=mycolor7,solid,line width=2.0pt]
%   table[row sep=crcr]{%
% 0	12.3875181422351\\
% 0.001	12.3918722786647\\
% 0.002	12.4339622641509\\
% 0.003	12.5950653120464\\
% 0.004	12.955007256894\\
% 0.005	13.6342525399129\\
% 0.006	14.5994194484761\\
% 0.007	15.6371552975327\\
% 0.008	16.9375907111756\\
% 0.009	18.2989840348331\\
% 0.01	19.8693759071118\\
% 0.011	21.8853410740203\\
% 0.012	24.0493468795356\\
% 0.013	26.2743105950653\\
% 0.014	28.6313497822932\\
% 0.015	30.9462989840348\\
% 0.016	33.1030478955007\\
% 0.017	35.3701015965167\\
% 0.018	37.5921625544267\\
% 0.019	39.8011611030479\\
% 0.02	41.9564586357039\\
% 0.021	44.1523947750363\\
% 0.022	46.3628447024673\\
% 0.023	48.6052249637155\\
% 0.024	50.6139332365747\\
% 0.025	52.6429608127721\\
% 0.026	54.5007256894049\\
% 0.027	56.3323657474601\\
% 0.028	58.1407837445573\\
% 0.029	59.8925979680697\\
% 0.03	61.6415094339623\\
% 0.031	63.2714078374456\\
% 0.032	64.9259796806967\\
% 0.033	66.4818577648766\\
% 0.034	67.9071117561684\\
% 0.035	69.2075471698113\\
% 0.036	70.3701015965167\\
% 0.037	71.522496371553\\
% 0.038	72.6719883889695\\
% 0.039	73.7460087082728\\
% 0.04	74.6966618287373\\
% 0.041	75.6298984034833\\
% 0.042	76.5326560232221\\
% 0.043	77.4165457184325\\
% 0.044	78.1712626995646\\
% 0.045	78.8882438316401\\
% 0.046	79.6618287373005\\
% 0.047	80.4586357039187\\
% 0.048	81.121915820029\\
% 0.049	81.8156748911466\\
% 0.05	82.4978229317852\\
% 0.051	83.1422351233672\\
% 0.052	83.7619738751814\\
% 0.053	84.3294629898404\\
% 0.054	84.8635703918723\\
% 0.055	85.4325108853411\\
% 0.056	85.9230769230769\\
% 0.057	86.3802612481858\\
% 0.058	86.811320754717\\
% 0.059	87.1959361393324\\
% 0.06	87.5936139332366\\
% 0.061	87.9840348330914\\
% 0.062	88.3120464441219\\
% 0.063	88.6357039187228\\
% 0.064	88.9056603773585\\
% 0.065	89.1770682148041\\
% 0.066	89.44412191582\\
% 0.067	89.711175616836\\
% 0.068	89.9492017416546\\
% 0.069	90.1582002902758\\
% 0.07	90.3715529753266\\
% 0.071	90.55587808418\\
% 0.072	90.7343976777939\\
% 0.073	90.8882438316401\\
% 0.074	91.0711175616836\\
% 0.075	91.2264150943396\\
% 0.076	91.388969521045\\
% 0.077	91.5210449927431\\
% 0.078	91.6342525399129\\
% 0.079	91.7634252539913\\
% 0.08	91.8838896952104\\
% 0.081	92.0130624092888\\
% 0.082	92.1190130624093\\
% 0.083	92.2467343976778\\
% 0.084	92.3323657474601\\
% 0.085	92.4397677793904\\
% 0.086	92.5674891146589\\
% 0.087	92.6806966618287\\
% 0.088	92.7822931785196\\
% 0.089	92.866473149492\\
% 0.09	92.9767779390421\\
% 0.091	93.0783744557329\\
% 0.092	93.1756168359942\\
% 0.093	93.2815674891147\\
% 0.094	93.3715529753266\\
% 0.095	93.4281567489115\\
% 0.096	93.5007256894049\\
% 0.097	93.5587808417997\\
% 0.098	93.6240928882438\\
% 0.099	93.6850507982583\\
% 0.1	93.7314949201742\\
% };
% \addlegendentry{zoo\_simo};

\addplot [color=mycolor7,solid,line width=1.8pt]
  table[row sep=crcr]{%
0	18.3178519593614\\
0.001	18.3265602322206\\
0.002	18.3613933236575\\
0.003	18.477503628447\\
0.004	18.8374455732946\\
0.005	19.5341074020319\\
0.006	20.5674891146589\\
0.007	21.6386066763425\\
0.008	22.878084179971\\
0.009	24.2031930333817\\
0.01	25.7808417997097\\
0.011	27.6705370101596\\
0.012	29.6879535558781\\
0.013	31.8693759071118\\
0.014	34.0435413642961\\
0.015	36.3962264150943\\
0.016	38.5181422351234\\
0.017	40.7082728592163\\
0.018	42.7402031930334\\
0.019	44.8650217706822\\
0.02	47.0072568940493\\
0.021	48.933236574746\\
0.022	50.8084179970972\\
0.023	52.5732946298984\\
0.024	54.188679245283\\
0.025	55.656023222061\\
0.026	57.0812772133527\\
0.027	58.2685050798258\\
0.028	59.4789550072569\\
0.029	60.6313497822932\\
0.03	61.6690856313498\\
0.031	62.6850507982583\\
0.032	63.6371552975327\\
0.033	64.5457184325109\\
0.034	65.4963715529753\\
0.035	66.3613933236575\\
0.036	67.1146589259797\\
0.037	67.9375907111756\\
0.038	68.732946298984\\
0.039	69.4992743105951\\
0.04	70.3076923076923\\
0.041	71.078374455733\\
0.042	71.8301886792453\\
0.043	72.5457184325109\\
0.044	73.1828737300436\\
0.045	73.878084179971\\
0.046	74.5645863570392\\
0.047	75.3018867924528\\
0.048	75.988388969521\\
0.049	76.6037735849057\\
0.05	77.2177068214804\\
0.051	77.7953555878084\\
0.052	78.3599419448476\\
0.053	78.8955007256894\\
0.054	79.3860667634253\\
0.055	79.844702467344\\
0.056	80.2873730043541\\
0.057	80.6705370101597\\
0.058	81.0725689404935\\
0.059	81.4673439767779\\
0.06	81.8229317851959\\
0.061	82.1494920174165\\
0.062	82.4484760522496\\
0.063	82.7721335268505\\
0.064	83.0783744557329\\
0.065	83.3280116110305\\
0.066	83.5761973875181\\
0.067	83.8098693759071\\
0.068	84.0638606676343\\
0.069	84.2757619738752\\
0.07	84.4499274310595\\
0.071	84.6357039187228\\
0.072	84.8316400580552\\
0.073	85.0072568940493\\
0.074	85.1582002902758\\
0.075	85.2960812772133\\
0.076	85.4513788098694\\
0.077	85.5761973875181\\
0.078	85.7024673439768\\
0.079	85.8534107402032\\
0.08	86.0406386066763\\
0.081	86.1770682148041\\
0.082	86.3251088534107\\
0.083	86.4789550072569\\
0.084	86.6357039187228\\
0.085	86.7895500725689\\
0.086	86.9506531204644\\
0.087	87.0928882438316\\
0.088	87.2293178519594\\
0.089	87.4063860667634\\
0.09	87.5660377358491\\
0.091	87.7402031930334\\
0.092	87.8925979680697\\
0.093	88.0493468795356\\
0.094	88.1973875181422\\
0.095	88.3323657474601\\
0.096	88.4833091436865\\
0.097	88.6415094339623\\
0.098	88.7837445573295\\
0.099	88.8955007256894\\
0.1	88.988388969521\\
};
\addlegendentry{\footnotesize ZoomOut};

\addplot [color=mycolor1,solid,line width=1.8pt]
  table[row sep=crcr]{%
0	38.5137880986938\\
0.001	38.6081277213353\\
0.002	39.4208998548621\\
0.003	41.0014513788099\\
0.004	43.5065312046444\\
0.005	46.033381712627\\
0.006	48.2191582002903\\
0.007	49.9912917271408\\
0.008	51.5094339622641\\
0.009	52.9564586357039\\
0.01	54.4121915820029\\
0.011	55.8563134978229\\
0.012	57.4600870827286\\
0.013	59.011611030479\\
0.014	60.6429608127721\\
0.015	62.2902757619739\\
0.016	63.8171262699565\\
0.017	65.3323657474601\\
0.018	66.6589259796807\\
0.019	68.1973875181422\\
0.02	69.7169811320755\\
0.021	71.1872278664732\\
0.022	72.5631349782293\\
0.023	74\\
0.024	75.4194484760523\\
0.025	76.8505079825835\\
0.026	78.1741654571843\\
0.027	79.3599419448476\\
0.028	80.6008708272859\\
0.029	81.9158200290276\\
0.03	83.0261248185776\\
0.031	84.0522496371553\\
0.032	84.9912917271408\\
0.033	85.899854862119\\
0.034	86.7256894049347\\
0.035	87.55587808418\\
0.036	88.2960812772133\\
0.037	88.9521044992743\\
0.038	89.577648766328\\
0.039	90.1915820029028\\
0.04	90.7735849056604\\
0.041	91.2960812772133\\
0.042	91.8272859216256\\
0.043	92.2801161103048\\
0.044	92.656023222061\\
0.045	93.0493468795356\\
0.046	93.3976777939042\\
0.047	93.7619738751814\\
0.048	94.0304789550073\\
0.049	94.3062409288824\\
0.05	94.5921625544267\\
0.051	94.8403483309144\\
0.052	95.0943396226415\\
0.053	95.3323657474601\\
0.054	95.5486211901306\\
0.055	95.7474600870827\\
0.056	95.9535558780842\\
0.057	96.1640058055153\\
0.058	96.3686502177068\\
0.059	96.5834542815675\\
0.06	96.7489114658926\\
0.061	96.9143686502177\\
0.062	97.0609579100145\\
0.063	97.2075471698113\\
0.064	97.3584905660377\\
0.065	97.5195936139332\\
0.066	97.6458635703919\\
0.067	97.7634252539913\\
0.068	97.8766328011611\\
0.069	98.0232220609579\\
0.07	98.1277213352685\\
0.071	98.2481857764877\\
0.072	98.3570391872279\\
0.073	98.4513788098694\\
0.074	98.5195936139332\\
0.075	98.6066763425254\\
0.076	98.6908563134978\\
0.077	98.7735849056604\\
0.078	98.8577648766328\\
0.079	98.9245283018868\\
0.08	98.9883889695211\\
0.081	99.044992743106\\
0.082	99.1059506531205\\
0.083	99.1582002902758\\
0.084	99.2017416545718\\
0.085	99.2481857764877\\
0.086	99.2815674891147\\
0.087	99.3178519593614\\
0.088	99.3425253991292\\
0.089	99.3613933236575\\
0.09	99.3875181422351\\
0.091	99.4179970972424\\
0.092	99.44412191582\\
0.093	99.4571843251089\\
0.094	99.4847605224964\\
0.095	99.5007256894049\\
0.096	99.5094339622641\\
0.097	99.5239477503629\\
0.098	99.544267053701\\
0.099	99.5544267053701\\
0.1	99.5674891146589\\
};
\addlegendentry{\footnotesize{FARM}};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	48.0101596516691\\
0.001	48.0943396226415\\
0.002	48.8940493468795\\
0.003	50.77793904209\\
0.004	53.6081277213353\\
0.005	56.4165457184325\\
0.006	58.5079825834543\\
0.007	60.1117561683599\\
0.008	61.4238026124819\\
0.009	62.6298984034833\\
0.01	63.766328011611\\
0.011	65.0188679245283\\
0.012	66.3207547169811\\
0.013	67.5950653120464\\
0.014	68.9637155297533\\
0.015	70.188679245283\\
0.016	71.4092888243832\\
0.017	72.6458635703919\\
0.018	73.833091436865\\
0.019	75.1436865021771\\
0.02	76.5645863570392\\
0.021	77.8577648766328\\
0.022	79.1161103047895\\
0.023	80.3091436865022\\
0.024	81.4267053701016\\
0.025	82.4847605224964\\
0.026	83.4354136429608\\
0.027	84.2626995645864\\
0.028	85.0058055152395\\
0.029	85.7619738751814\\
0.03	86.4150943396226\\
0.031	87.0798258345428\\
0.032	87.6879535558781\\
0.033	88.2873730043541\\
0.034	88.8432510885341\\
0.035	89.3410740203193\\
0.036	89.8142235123367\\
0.037	90.2510885341074\\
0.038	90.6429608127721\\
0.039	91.011611030479\\
0.04	91.3425253991292\\
0.041	91.6894049346879\\
0.042	91.9898403483309\\
0.043	92.2873730043541\\
0.044	92.5936139332366\\
0.045	92.8795355587808\\
0.046	93.1698113207547\\
0.047	93.4862119013062\\
0.048	93.7358490566038\\
0.049	93.9869375907112\\
0.05	94.2467343976778\\
0.051	94.510885341074\\
0.052	94.7677793904209\\
0.053	95.0348330914369\\
0.054	95.2539912917271\\
0.055	95.4716981132076\\
0.056	95.7169811320755\\
0.057	95.921625544267\\
0.058	96.1378809869376\\
0.059	96.3483309143686\\
0.06	96.5645863570392\\
0.061	96.7213352685051\\
0.062	96.8722786647315\\
0.063	97.0203193033382\\
0.064	97.1494920174165\\
0.065	97.2815674891147\\
0.066	97.3933236574746\\
0.067	97.5181422351234\\
0.068	97.6211901306241\\
0.069	97.7242380261248\\
0.07	97.8316400580552\\
0.071	97.9622641509434\\
0.072	98.0522496371553\\
0.073	98.1422351233672\\
0.074	98.2119013062409\\
0.075	98.3062409288824\\
0.076	98.3744557329463\\
0.077	98.4615384615385\\
0.078	98.5253991291727\\
0.079	98.5950653120464\\
0.08	98.6589259796807\\
0.081	98.711175616836\\
0.082	98.7895500725689\\
0.083	98.8388969521045\\
0.084	98.8838896952104\\
0.085	98.9477503628447\\
0.086	98.9869375907112\\
0.087	99.0246734397678\\
0.088	99.0624092888244\\
0.089	99.0914368650218\\
0.09	99.1320754716981\\
0.091	99.1611030478955\\
0.092	99.1872278664732\\
0.093	99.2031930333817\\
0.094	99.2322206095791\\
0.095	99.2612481857765\\
0.096	99.2844702467344\\
0.097	99.3164005805515\\
0.098	99.343976777939\\
0.099	99.3715529753266\\
0.1	99.3933236574746\\
};
\addlegendentry{\footnotesize{ZOSR}};

\addplot [color=mycolor8,solid,line width=1.8pt]
  table[row sep=crcr]{%
0	49.9230769230769\\
0.001	50.055152394775\\
0.002	51.0014513788099\\
0.003	52.9941944847605\\
0.004	55.7256894049347\\
0.005	58.1538461538462\\
0.006	59.9129172714078\\
0.007	61.2699564586357\\
0.008	62.4121915820029\\
0.009	63.5660377358491\\
0.01	64.6531204644412\\
0.011	65.7939042089986\\
0.012	67.0377358490566\\
0.013	68.2119013062409\\
0.014	69.5486211901306\\
0.015	70.7213352685051\\
0.016	71.9042089985486\\
0.017	73.0914368650218\\
0.018	74.2409288824383\\
0.019	75.5210449927431\\
0.02	76.9375907111756\\
0.021	78.2235123367199\\
0.022	79.4426705370101\\
0.023	80.6095791001451\\
0.024	81.6748911465893\\
0.025	82.6647314949202\\
0.026	83.6197387518142\\
0.027	84.4658925979681\\
0.028	85.2380261248186\\
0.029	85.9811320754717\\
0.03	86.6531204644412\\
0.031	87.3178519593614\\
0.032	87.9608127721335\\
0.033	88.5805515239477\\
0.034	89.133526850508\\
0.035	89.6342525399129\\
0.036	90.100145137881\\
0.037	90.5181422351234\\
0.038	90.8853410740203\\
0.039	91.2510885341074\\
0.04	91.6066763425254\\
0.041	91.9245283018868\\
0.042	92.1857764876633\\
0.043	92.4716981132076\\
0.044	92.77793904209\\
0.045	93.0609579100145\\
0.046	93.3425253991292\\
0.047	93.6647314949202\\
0.048	93.8925979680697\\
0.049	94.1538461538461\\
0.05	94.4136429608128\\
0.051	94.644412191582\\
0.052	94.8940493468795\\
0.053	95.1436865021771\\
0.054	95.355587808418\\
0.055	95.5616835994195\\
0.056	95.7895500725689\\
0.057	95.9869375907112\\
0.058	96.1712626995646\\
0.059	96.3512336719884\\
0.06	96.5500725689405\\
0.061	96.711175616836\\
0.062	96.8577648766328\\
0.063	96.9869375907112\\
0.064	97.1248185776488\\
0.065	97.255442670537\\
0.066	97.3526850507983\\
0.067	97.4644412191582\\
0.068	97.5631349782293\\
0.069	97.6705370101596\\
0.07	97.7764876632801\\
0.071	97.9085631349782\\
0.072	97.9825834542816\\
0.073	98.0740203193033\\
0.074	98.1494920174165\\
0.075	98.233671988389\\
0.076	98.2859216255443\\
0.077	98.3628447024674\\
0.078	98.4150943396226\\
0.079	98.4876632801161\\
0.08	98.5428156748912\\
0.081	98.5849056603774\\
0.082	98.6298984034833\\
0.083	98.6690856313498\\
0.084	98.7010159651669\\
0.085	98.7358490566038\\
0.086	98.7605224963716\\
0.087	98.7895500725689\\
0.088	98.8084179970972\\
0.089	98.8403483309144\\
0.09	98.8635703918723\\
0.091	98.8824383164006\\
0.092	98.9027576197388\\
0.093	98.9158200290276\\
0.094	98.933236574746\\
0.095	98.955007256894\\
0.096	98.9695210449927\\
0.097	99\\
0.098	99.0232220609579\\
0.099	99.0362844702467\\
0.1	99.0493468795356\\
};
\addlegendentry{\footnotesize{HR}};

\end{axis}
\end{tikzpicture}%

==> figures/TOSCA.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%OLD
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%ZOSR
\definecolor{mycolor3}{rgb}{0.0,0.0,0.0}%INIT
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%RMH
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%PMF
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%BCICP
\definecolor{mycolor7}{rgb}{0.92900,0.69400,0.12500}%ZOOMOUT
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%HR
\definecolor{mycolor9}{rgb}{0.49400,0.18400,0.55600}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.81\linewidth,
height=0.69\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=0.1,
xlabel={Euclidean error (cm)},
xmajorgrids,
ymin=0,
ymax=100,
ylabel={\% Correspondences},
ymajorgrids,
xlabel style={yshift=0.3em},
ylabel style={yshift=-1.0em},
xtick={0,0.02,0.04,0.06,0.08, 0.1},
xticklabels={0,0.02,0.04,0.06,0.08,0.1},
ytick={0,20,40,60,80,100},
yticklabels={0,20,40,60,80,100},
axis background/.style={fill=white},
title style={font=\bfseries, yshift=-0.3em},
title={TOSCA},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor3,dashed,line width=1.8pt]
  table[row sep=crcr]{%
0	1.48387710453724\\
0.0005	1.54126636862297\\
0.001	1.80855448809411\\
0.0015	2.07520847205048\\
0.002	2.49944513142459\\
0.0025	3.00294873014363\\
0.003	3.57240242239767\\
0.0035	4.32226766860078\\
0.004	5.15583880275215\\
0.0045	6.06296965661562\\
0.005	6.92254034687213\\
0.0055	7.81667142268303\\
0.006	8.70604648213323\\
0.0065	9.6727860743841\\
0.007	10.6233552110086\\
0.0075	11.6249722565712\\
0.008	12.6316623862519\\
0.0085	13.6935223057167\\
0.009	14.7737721551095\\
0.0095	15.8042423665937\\
0.01	16.8730777767209\\
0.0105	17.9530105583563\\
0.011	19.0066267161292\\
0.0115	20.0504137734234\\
0.012	21.1103712863439\\
0.0125	22.1506705983069\\
0.013	23.1519705761121\\
0.0135	24.1263197945401\\
0.014	25.1453755667586\\
0.0145	26.1504803576524\\
0.015	27.1283173214116\\
0.0155	28.0807888645804\\
0.016	29.0116998002473\\
0.0165	29.915659976537\\
0.017	30.8373759472399\\
0.0175	31.7492628174641\\
0.018	32.6484669773931\\
0.0185	33.567646406037\\
0.019	34.4836551571071\\
0.0195	35.3825422492787\\
0.02	36.2884048321126\\
0.0205	37.1866577887695\\
0.021	38.0516186309014\\
0.0215	38.9184818795777\\
0.022	39.7577602333619\\
0.0225	40.5989409936904\\
0.023	41.4309267890548\\
0.0235	42.2400837058879\\
0.024	43.0619233330163\\
0.0245	43.9224452265449\\
0.025	44.7420653793716\\
0.0255	45.5670756840737\\
0.026	46.3762326009068\\
0.0265	47.1983892957925\\
0.027	47.9869368083959\\
0.0275	48.7783379308158\\
0.028	49.5827388312882\\
0.0285	50.334823551793\\
0.029	51.0767621040617\\
0.0295	51.8044326072482\\
0.03	52.5260788230445\\
0.0305	53.201116078506\\
0.031	53.8675925045182\\
0.0315	54.5381908113764\\
0.032	55.182472494372\\
0.0325	55.7823646913345\\
0.033	56.4044516313136\\
0.0335	56.9973683376138\\
0.034	57.5741145882875\\
0.0345	58.151494974476\\
0.035	58.7459970195631\\
0.0355	59.3259139478106\\
0.036	59.8703192872317\\
0.0365	60.414090491138\\
0.037	60.9838612511494\\
0.0375	61.5276324550556\\
0.038	62.0793303528964\\
0.0385	62.6186626081994\\
0.039	63.1247027489775\\
0.0395	63.6583277846476\\
0.04	64.1722946193602\\
0.0405	64.6542376105774\\
0.041	65.1374488728241\\
0.0415	65.5943435112084\\
0.042	66.0712134183075\\
0.0425	66.5388883604426\\
0.043	67.0160753352992\\
0.0435	67.48184787089\\
0.044	67.9631567265925\\
0.0445	68.4184660261898\\
0.045	68.9235549636957\\
0.0455	69.4162782586639\\
0.046	69.9020260629697\\
0.0465	70.3579694980817\\
0.047	70.8354735406956\\
0.0475	71.2971241954406\\
0.048	71.7235803291163\\
0.0485	72.1246710422017\\
0.049	72.5403468721266\\
0.0495	72.9411205174546\\
0.05	73.3260407749136\\
0.0505	73.7141317099464\\
0.051	74.0927106122578\\
0.0515	74.4620945496053\\
0.052	74.8149909635689\\
0.0525	75.1685215130473\\
0.053	75.5312470274898\\
0.0535	75.8901677288437\\
0.054	76.2316497035416\\
0.0545	76.5699610006658\\
0.055	76.9158819239671\\
0.0555	77.2830463870129\\
0.056	77.6540156631472\\
0.0565	78.0129363645011\\
0.057	78.376930149973\\
0.0575	78.7136561083103\\
0.058	79.0319921367196\\
0.0585	79.3560353847617\\
0.059	79.6797615650464\\
0.0595	79.981610070072\\
0.06	80.2774342877073\\
0.0605	80.5605757950474\\
0.061	80.8602048257713\\
0.0615	81.1731507023051\\
0.062	81.4600970227338\\
0.0625	81.7413361235296\\
0.063	82.0054535654269\\
0.0635	82.2638637876914\\
0.064	82.5035670122705\\
0.0645	82.746123846666\\
0.065	82.9801198516123\\
0.0655	83.219506008434\\
0.066	83.4236976441866\\
0.0665	83.6443768033229\\
0.067	83.861568217128\\
0.0675	84.0831985795364\\
0.068	84.3051460097023\\
0.0685	84.5226544912648\\
0.069	84.7293826690764\\
0.0695	84.9285012207109\\
0.07	85.1409366181553\\
0.0705	85.3441770506357\\
0.071	85.5483686863883\\
0.0715	85.7167316655569\\
0.072	85.9028504391388\\
0.0725	86.0924569580519\\
0.073	86.2719173087289\\
0.0735	86.4583531500682\\
0.074	86.6263990614794\\
0.0745	86.8042740733695\\
0.075	86.9929293890104\\
0.0755	87.1799993658645\\
0.076	87.3524842258791\\
0.0765	87.520213069533\\
0.077	87.6993563524525\\
0.0775	87.8705729414376\\
0.078	88.0310092266717\\
0.0785	88.1870065633026\\
0.079	88.3509305938679\\
0.0795	88.5151716921906\\
0.08	88.684168806874\\
0.0805	88.8515805827706\\
0.081	89.0044072418276\\
0.0815	89.1429658518025\\
0.082	89.2796220552332\\
0.0825	89.4086686324868\\
0.083	89.5348615999239\\
0.0835	89.6629569739053\\
0.084	89.7799549763785\\
0.0845	89.9045626050287\\
0.085	90.0161704556264\\
0.0855	90.113510257142\\
0.086	90.2200450236215\\
0.0865	90.3151653508355\\
0.087	90.4172611687118\\
0.0875	90.5190399188307\\
0.088	90.6033799422937\\
0.0885	90.7000856082945\\
0.089	90.7863280383018\\
0.0895	90.8592536224991\\
0.09	90.9559592885\\
0.0905	91.0320555502711\\
0.091	91.1182979802784\\
0.0915	91.1953454453217\\
0.092	91.2689051650338\\
0.0925	91.3446843590475\\
0.093	91.4169758077301\\
0.0935	91.4949744760455\\
0.094	91.5761438219347\\
0.0945	91.6411427121976\\
0.095	91.7197755160278\\
0.0955	91.7901645581661\\
0.096	91.8596023970322\\
0.0965	91.9341133200165\\
0.097	92.0083071752434\\
0.0975	92.0714036589619\\
0.098	92.1421097688576\\
0.0985	92.2156694885697\\
0.099	92.2819366498621\\
0.0995	92.356130505089\\
0.1	92.4249342084403\\
};
\addlegendentry{\footnotesize{Ini}};

\addplot [color=mycolor4,solid,line width=1.8pt]
  table[row sep=crcr]{%
0	1.45375566758616\\
0.0005	1.48102349472082\\
0.001	1.59199720980374\\
0.0015	1.79206696471036\\
0.002	2.0733060655062\\
0.0025	2.40876375281398\\
0.003	2.81207394020102\\
0.0035	3.27784647579188\\
0.004	3.81210564697676\\
0.0045	4.38504708456197\\
0.005	5.03630425821998\\
0.0055	5.74336535717683\\
0.006	6.52747392117696\\
0.0065	7.35311836139383\\
0.007	8.23773740448334\\
0.0075	9.16484352706173\\
0.008	10.1157297314436\\
0.0085	11.1544437046197\\
0.009	12.1484511240052\\
0.0095	13.2115793144995\\
0.01	14.3130727036368\\
0.0105	15.4339072259742\\
0.011	16.5810583721741\\
0.0115	17.7335996702495\\
0.012	18.8874092393545\\
0.0125	20.0519991122103\\
0.013	21.3047338216177\\
0.0135	22.5568343955103\\
0.014	23.7677161609436\\
0.0145	24.9957195852754\\
0.015	26.2278448904531\\
0.0155	27.4637750087194\\
0.016	28.6721202320936\\
0.0165	29.8541488316053\\
0.017	31.0330067535432\\
0.0175	32.1782554931989\\
0.018	33.338089349694\\
0.0185	34.496972002917\\
0.019	35.6438060813596\\
0.0195	36.7322996924443\\
0.02	37.8686705348933\\
0.0205	38.9961634801357\\
0.021	40.1338025936143\\
0.0215	41.2600272678271\\
0.022	42.3355211008593\\
0.0225	43.4148197469799\\
0.023	44.4639969561495\\
0.0235	45.5207837914962\\
0.024	46.5138400076096\\
0.0245	47.545261422366\\
0.025	48.5475126034434\\
0.0255	49.5627635625733\\
0.026	50.5516978978408\\
0.0265	51.5609245695805\\
0.027	52.5412980753987\\
0.0275	53.5013792447446\\
0.028	54.4465582294936\\
0.0285	55.3362503567012\\
0.029	56.1872602175085\\
0.0295	57.0553917372143\\
0.03	57.907669869051\\
0.0305	58.718412124671\\
0.031	59.4958622657662\\
0.0315	60.2917023367894\\
0.032	61.0710548844288\\
0.0325	61.8263102825074\\
0.033	62.5603221408415\\
0.0335	63.3095532515299\\
0.034	64.0251751799359\\
0.0345	64.7192365008402\\
0.035	65.421224515679\\
0.0355	66.0953105678684\\
0.036	66.7544944354609\\
0.0365	67.4120929642665\\
0.037	68.0433748692096\\
0.0375	68.6435841339294\\
0.038	69.2396715178034\\
0.0385	69.8344906306478\\
0.039	70.3976029677542\\
0.0395	70.9613494403754\\
0.04	71.4810234947208\\
0.0405	72.0187704112369\\
0.041	72.5295665683757\\
0.0415	73.0168997114683\\
0.042	73.4826722470592\\
0.0425	73.9557373410698\\
0.043	74.4205586733885\\
0.0435	74.8749167697137\\
0.044	75.3356162211865\\
0.0445	75.7817305558198\\
0.045	76.1764799137576\\
0.0455	76.5537905450395\\
0.046	76.944100954374\\
0.0465	77.3188750435968\\
0.047	77.6616252893243\\
0.0475	78.001204857478\\
0.048	78.3382478835727\\
0.0485	78.647388947018\\
0.049	78.9600177557944\\
0.0495	79.2713782935413\\
0.05	79.5732267985668\\
0.0505	79.8674656774153\\
0.051	80.1474365071816\\
0.0515	80.4255049304036\\
0.052	80.6744031199467\\
0.0525	80.940105900631\\
0.053	81.1947113098069\\
0.0535	81.4518532610419\\
0.054	81.6921906211358\\
0.0545	81.9458448270395\\
0.055	82.185865119376\\
0.0555	82.4414217318241\\
0.056	82.7188560195314\\
0.0565	82.996607374996\\
0.057	83.2645296299819\\
0.0575	83.5460857985351\\
0.058	83.8187640698817\\
0.0585	84.0831985795364\\
0.059	84.3381210564698\\
0.0595	84.5676781128127\\
0.06	84.7877231364343\\
0.0605	85.002060940423\\
0.061	85.2376422841561\\
0.0615	85.4392973778496\\
0.062	85.6358793874251\\
0.0625	85.8102666539839\\
0.063	86.0160436285234\\
0.0635	86.2116744348267\\
0.064	86.3924030565332\\
0.0645	86.5810583721741\\
0.065	86.7602016550937\\
0.0655	86.9447350898887\\
0.066	87.1042201718507\\
0.0665	87.2586321696947\\
0.067	87.4105076254796\\
0.0675	87.5538222518152\\
0.068	87.700624623482\\
0.0685	87.8537683502965\\
0.069	88.0005707219633\\
0.0695	88.1435682805415\\
0.07	88.3027362947462\\
0.0705	88.440343701449\\
0.071	88.597292241352\\
0.0715	88.7260217508481\\
0.072	88.8582390056755\\
0.0725	88.9974317511652\\
0.073	89.1448682583468\\
0.0735	89.2980119851612\\
0.074	89.4641554900282\\
0.0745	89.6096895906655\\
0.075	89.7358825581027\\
0.0755	89.8668315419005\\
0.076	89.9774881892261\\
0.0765	90.0919496496401\\
0.077	90.2073623133264\\
0.0775	90.3094581312026\\
0.078	90.4055296616887\\
0.0785	90.5016011921748\\
0.079	90.6021116712642\\
0.0795	90.688037033514\\
0.08	90.7777672088525\\
0.0805	90.8548146738958\\
0.081	90.9271061225784\\
0.0815	90.9946415549003\\
0.082	91.0656647325533\\
0.0825	91.1259076064555\\
0.083	91.1737848378198\\
0.0835	91.2264180855449\\
0.084	91.2831732141158\\
0.0845	91.3329528520245\\
0.085	91.3989029455595\\
0.0855	91.4540727353436\\
0.086	91.5076571863407\\
0.0865	91.5634611116396\\
0.087	91.609753004217\\
0.0875	91.6560448967945\\
0.088	91.7045562636736\\
0.0885	91.750848156251\\
0.089	91.7965059133137\\
0.0895	91.8450172801928\\
0.09	91.8932115793145\\
0.0905	91.9372839975903\\
0.091	91.985478296712\\
0.0915	92.0339896635911\\
0.092	92.0809156916833\\
0.0925	92.1284758552903\\
0.093	92.1861821871334\\
0.0935	92.235961825042\\
0.094	92.286058530708\\
0.0945	92.333618694315\\
0.095	92.3849836710105\\
0.0955	92.4541044421193\\
0.096	92.5260788230445\\
0.0965	92.595833729668\\
0.097	92.6725641269539\\
0.0975	92.7305875265544\\
0.098	92.7892450616697\\
0.0985	92.8545610196899\\
0.099	92.9132185548052\\
0.0995	92.9687054123466\\
0.1	93.0292653540061\\
};
\addlegendentry{\footnotesize{RHM}};

\addplot [color=mycolor5,solid,line width=1.8pt]
  table[row sep=crcr]{%
0	0.517137512286376\\
0.0005	0.553917372142427\\
0.001	0.685500491455024\\
0.0015	0.890643330479723\\
0.002	1.18488220932813\\
0.0025	1.5032182377374\\
0.003	1.9119185769999\\
0.0035	2.40115412663686\\
0.004	2.94746187260218\\
0.0045	3.52706173309236\\
0.005	4.18117251656679\\
0.0055	4.82196645423127\\
0.006	5.48939408351565\\
0.0065	6.13906591838676\\
0.007	6.81949332572371\\
0.0075	7.49706712324424\\
0.008	8.2288595072767\\
0.0085	9.03040679793272\\
0.009	9.82656393671328\\
0.0095	10.6658422904975\\
0.01	11.4930720695013\\
0.0105	12.3561305050889\\
0.011	13.2172865341323\\
0.0115	14.1348806239893\\
0.012	15.0299629030724\\
0.0125	15.994800088779\\
0.013	16.9482228352199\\
0.0135	17.8534512825391\\
0.014	18.7640698817337\\
0.0145	19.7130536795713\\
0.015	20.6851834236976\\
0.0155	21.6779225720536\\
0.016	22.63673547037\\
0.0165	23.563524525191\\
0.017	24.4982402739465\\
0.0175	25.4380291068201\\
0.018	26.3305748438441\\
0.0185	27.2513396112749\\
0.019	28.1226418085545\\
0.0195	28.9777735502077\\
0.02	29.8310028853166\\
0.0205	30.6705983068582\\
0.021	31.4664383778813\\
0.0215	32.2508640096389\\
0.022	33.0581185199277\\
0.0225	33.823203018485\\
0.023	34.5483369796125\\
0.0235	35.2744221440122\\
0.024	36.0112876121627\\
0.0245	36.7472018770411\\
0.025	37.5122863755985\\
0.0255	38.2745172643394\\
0.026	39.0697231998478\\
0.0265	39.783759789467\\
0.027	40.5139668347126\\
0.0275	41.2330765084498\\
0.028	41.9873807032563\\
0.0285	42.711880528869\\
0.029	43.4091125273471\\
0.0295	44.1088810678842\\
0.03	44.7997717112147\\
0.0305	45.4786137797647\\
0.031	46.1416024604458\\
0.0315	46.84898062716\\
0.032	47.5145058499001\\
0.0325	48.1835188179714\\
0.033	48.8398490757475\\
0.0335	49.4873014363169\\
0.034	50.1607533529915\\
0.0345	50.8687656552205\\
0.035	51.5517296046165\\
0.0355	52.2064745236057\\
0.036	52.8472684612702\\
0.0365	53.4626969783443\\
0.037	54.0819303085069\\
0.0375	54.6862614540727\\
0.038	55.2639589080187\\
0.0385	55.8432417007515\\
0.039	56.4285487808745\\
0.0395	57.0122705222106\\
0.04	57.5918703827008\\
0.0405	58.1296172992168\\
0.041	58.6775103839691\\
0.0415	59.2345984336853\\
0.042	59.7637845207521\\
0.0425	60.3062874536288\\
0.043	60.8304004565776\\
0.0435	61.3294651066933\\
0.044	61.8370905862583\\
0.0445	62.358667047148\\
0.045	62.8402929706078\\
0.0455	63.3552110085925\\
0.046	63.8688607755477\\
0.0465	64.3989980658867\\
0.047	64.8999651225467\\
0.0475	65.4044199245379\\
0.048	65.8800215606075\\
0.0485	66.382256888297\\
0.049	66.871492437934\\
0.0495	67.3359967024953\\
0.05	67.8255493198896\\
0.0505	68.3074923111069\\
0.051	68.7447287485336\\
0.0515	69.1914772186816\\
0.052	69.6188845556295\\
0.0525	70.0456577570627\\
0.053	70.4556263673547\\
0.0535	70.855765877168\\
0.054	71.2670027584895\\
0.0545	71.6696788103618\\
0.055	72.0609404229684\\
0.0555	72.4934208440344\\
0.056	72.882145914582\\
0.0565	73.2607248168934\\
0.057	73.6285234154539\\
0.0575	73.989346523352\\
0.058	74.3542915120961\\
0.0585	74.7328704144076\\
0.059	75.079742540981\\
0.0595	75.427882938584\\
0.06	75.7569992707441\\
0.0605	76.090871619265\\
0.061	76.4256951710581\\
0.0615	76.7538602999461\\
0.062	77.092805732585\\
0.0625	77.4510922984242\\
0.063	77.8017692380862\\
0.0635	78.1546656520498\\
0.064	78.4831478486953\\
0.0645	78.7979961317734\\
0.065	79.1061859919465\\
0.0655	79.4216684105393\\
0.066	79.7168584926599\\
0.0665	79.9923903738229\\
0.067	80.2691905260154\\
0.0675	80.5494784235391\\
0.068	80.8097910523479\\
0.0685	81.0685183423698\\
0.069	81.3177335996702\\
0.0695	81.5552173499477\\
0.07	81.814261707727\\
0.0705	82.0454041028568\\
0.071	82.2771806335014\\
0.0715	82.5095912996607\\
0.072	82.7309045943118\\
0.0725	82.957290973081\\
0.073	83.1890675037256\\
0.0735	83.4227464409144\\
0.074	83.6722787659723\\
0.0745	83.9122990583088\\
0.075	84.1662703319699\\
0.0755	84.4107295729097\\
0.076	84.6209454960525\\
0.0765	84.8229176575034\\
0.077	85.029645835315\\
0.0775	85.2534956720251\\
0.078	85.4691017470433\\
0.0785	85.6847078220616\\
0.079	85.9044357779258\\
0.0795	86.1162370398554\\
0.08	86.3372332667491\\
0.0805	86.5537905450395\\
0.081	86.7541773677035\\
0.0815	86.9364913281968\\
0.082	87.1089761882114\\
0.0825	87.29065601319\\
0.083	87.4533117727258\\
0.0835	87.6055042962681\\
0.084	87.7599162941121\\
0.0845	87.911791749897\\
0.085	88.0623989346523\\
0.0855	88.2104695773487\\
0.086	88.3613938298615\\
0.0865	88.5018548463807\\
0.087	88.6496084213196\\
0.0875	88.7796062018453\\
0.088	88.9222866926662\\
0.0885	89.0554551507657\\
0.089	89.1921113541964\\
0.0895	89.3221091347221\\
0.09	89.4473508988871\\
0.0905	89.5802022892292\\
0.091	89.7149560861156\\
0.0915	89.8351247661625\\
0.092	89.9670249532325\\
0.0925	90.1100225118108\\
0.093	90.2476299185136\\
0.0935	90.3700180728622\\
0.094	90.4936744982403\\
0.0945	90.6116237039855\\
0.095	90.7587431434097\\
0.0955	90.8947652113256\\
0.096	91.0101778750119\\
0.0965	91.1420780620819\\
0.097	91.2514664383779\\
0.0975	91.3754399315134\\
0.098	91.4933891372586\\
0.0985	91.609753004217\\
0.099	91.7181901772409\\
0.0995	91.8250420114779\\
0.1	91.9382352008624\\
};
\addlegendentry{\footnotesize{PMF}};


\addplot [color=mycolor6,solid,line width=1.8pt]
  table[row sep=crcr]{%
0	3.15260471162687\\
0.0005	3.23123751545705\\
0.001	3.57620723548622\\
0.0015	4.24078125495418\\
0.002	5.17517993595231\\
0.0025	6.2605028694632\\
0.003	7.54716382891024\\
0.0035	8.98443197311265\\
0.004	10.5180887155585\\
0.0045	12.0869399790735\\
0.005	13.7119122356448\\
0.0055	15.3555914899014\\
0.006	17.0550746694569\\
0.0065	18.7050952788611\\
0.007	20.3307016709471\\
0.0075	22.0571356098798\\
0.008	23.6916198991725\\
0.0085	25.4307365484004\\
0.009	27.0874155807096\\
0.0095	28.7463140873205\\
0.01	30.2983607596943\\
0.0105	31.8551634484289\\
0.011	33.3567963473794\\
0.0115	34.8822093281334\\
0.012	36.3543549256476\\
0.0125	37.8011351025714\\
0.013	39.2545737024002\\
0.0135	40.5906972319985\\
0.014	41.9173087288754\\
0.0145	43.2328228542439\\
0.015	44.450997178097\\
0.0155	45.6631472145597\\
0.016	46.805542344399\\
0.0165	47.9013285139034\\
0.017	48.9942610735914\\
0.0175	50.0009512032721\\
0.018	50.9879831319953\\
0.0185	51.9940391261613\\
0.019	52.941437585212\\
0.0195	53.8219347474555\\
0.02	54.7062367227877\\
0.0205	55.5242715368274\\
0.021	56.3318431148737\\
0.0215	57.0962934779162\\
0.022	57.8395003012144\\
0.0225	58.5211959795808\\
0.023	59.1822822537176\\
0.0235	59.8275151399854\\
0.024	60.4004565775706\\
0.0245	61.0063730619233\\
0.025	61.5996068359808\\
0.0255	62.1627191730873\\
0.026	62.7280509844954\\
0.0265	63.2638954944672\\
0.027	63.7927645137766\\
0.0275	64.2949998414661\\
0.028	64.7829671200736\\
0.0285	65.2569834173563\\
0.029	65.7290973080947\\
0.0295	66.1799676590887\\
0.03	66.639398839532\\
0.0305	67.0883667839817\\
0.031	67.5062620882082\\
0.0315	67.9574495069596\\
0.032	68.3889787247535\\
0.0325	68.7922889121405\\
0.033	69.2089159453375\\
0.0335	69.6696153968103\\
0.034	70.1074859697517\\
0.0345	70.553600304385\\
0.035	71.0900789498716\\
0.0355	71.5466565204984\\
0.036	71.9968927359777\\
0.0365	72.4100320238435\\
0.037	72.8092203303846\\
0.0375	73.1938235200862\\
0.038	73.5498906116237\\
0.0385	73.8885189765053\\
0.039	74.2239766638131\\
0.0395	74.5844827039538\\
0.04	74.9272329496813\\
0.0405	75.2782269571007\\
0.041	75.6285868290054\\
0.0415	75.9542154158344\\
0.042	76.2785757316339\\
0.0425	76.630203874568\\
0.043	76.9846856273186\\
0.0435	77.3217286534132\\
0.044	77.6714543898031\\
0.0445	78.0338628364882\\
0.045	78.3953200799011\\
0.0455	78.7577285265861\\
0.046	79.0858936554742\\
0.0465	79.4127905133327\\
0.047	79.7419068454929\\
0.0475	80.0307555724658\\
0.048	80.2964583531501\\
0.0485	80.5681854212245\\
0.049	80.8196201528267\\
0.0495	81.049494276927\\
0.05	81.2920511113225\\
0.0505	81.525412980754\\
0.051	81.7410190557722\\
0.0515	81.9575763340626\\
0.052	82.1779384254415\\
0.0525	82.3767399093186\\
0.053	82.5676146992612\\
0.0535	82.7708551317417\\
0.054	82.9677542090745\\
0.0545	83.1741653191287\\
0.055	83.3675766511303\\
0.0555	83.5597197121025\\
0.056	83.7597894670091\\
0.0565	83.9557373410698\\
0.057	84.1399537081074\\
0.0575	84.3314626335648\\
0.058	84.5385078791338\\
0.0585	84.7756745616538\\
0.059	84.9830368749802\\
0.0595	85.198325882241\\
0.06	85.4110783474429\\
0.0605	85.6035384761723\\
0.061	85.785218301151\\
0.0615	85.9646786518279\\
0.062	86.1837724721773\\
0.0625	86.3721107200609\\
0.063	86.5515710707378\\
0.0635	86.7446653349821\\
0.064	86.924125685659\\
0.0645	87.0978788167031\\
0.065	87.2979485716098\\
0.0655	87.4739211769555\\
0.066	87.6245283617109\\
0.0665	87.7992326960271\\
0.067	87.9381083737595\\
0.0675	88.0773011192492\\
0.068	88.2190304067979\\
0.0685	88.3360284092711\\
0.069	88.4853673229969\\
0.0695	88.6115602904341\\
0.07	88.7523383747107\\
0.0705	88.8893116458987\\
0.071	89.0215289007261\\
0.0715	89.132502615809\\
0.072	89.2384032467738\\
0.0725	89.3503281651289\\
0.073	89.4666920320873\\
0.0735	89.5751292051111\\
0.074	89.681029836076\\
0.0745	89.7945400932179\\
0.075	89.8975871143663\\
0.0755	90.0031706775738\\
0.076	90.1052664954501\\
0.0765	90.207045245569\\
0.077	90.313897079806\\
0.0775	90.3979200355116\\
0.078	90.4809917879451\\
0.0785	90.5646976758933\\
0.079	90.6426963442087\\
0.0795	90.7413044167538\\
0.08	90.8183518817971\\
0.0805	90.885887314119\\
0.081	90.974349218428\\
0.0815	91.0542502932877\\
0.082	91.1316148260883\\
0.0825	91.2232474079711\\
0.083	91.3142458543391\\
0.0835	91.4011224198611\\
0.084	91.5035353054948\\
0.0845	91.6332160182631\\
0.085	91.7762135768414\\
0.0855	91.8954310536162\\
0.086	92.0133802593614\\
0.0865	92.1335489394084\\
0.087	92.2499128063667\\
0.0875	92.3567646406037\\
0.088	92.4718602365325\\
0.0885	92.5695171058055\\
0.089	92.6668569073211\\
0.0895	92.7603918957481\\
0.09	92.8558292907194\\
0.0905	92.9607787184121\\
0.091	93.0536795713244\\
0.0915	93.1421414756334\\
0.092	93.2226766860078\\
0.0925	93.2962364057199\\
0.093	93.3406258917531\\
0.0935	93.3840641745141\\
0.094	93.4344779479375\\
0.0945	93.4722090110657\\
0.095	93.5143790227972\\
0.0955	93.5568661022861\\
0.096	93.6098164177685\\
0.0965	93.6443768033229\\
0.097	93.6846444085101\\
0.0975	93.7192047940645\\
0.098	93.7601065347665\\
0.0985	93.8025936142554\\
0.099	93.8393734741114\\
0.0995	93.8809093503282\\
0.1	93.9291036494499\\
};
\addlegendentry{\footnotesize{BCICP}};
% \addplot [color=mycolor4,solid,line width=2.0pt]
%   table[row sep=crcr]{%
% 0	3.6830590697232\\
% 0.0005	3.91388439709566\\
% 0.001	4.78518659437522\\
% 0.0015	5.70817083610768\\
% 0.002	6.88861409683249\\
% 0.0025	8.16354354925648\\
% 0.003	9.57988522147183\\
% 0.0035	11.3155141253686\\
% 0.004	13.1586289990171\\
% 0.0045	14.97701258759\\
% 0.005	16.6958369003456\\
% 0.0055	18.3984907574749\\
% 0.006	20.2206791591363\\
% 0.0065	22.1487681917626\\
% 0.007	24.0851009860807\\
% 0.0075	26.1482608833508\\
% 0.008	28.2092013063192\\
% 0.0085	30.3693839373474\\
% 0.009	32.5203716034117\\
% 0.0095	34.6536034750626\\
% 0.01	36.689495545198\\
% 0.0105	38.7361679190843\\
% 0.011	40.8069374425315\\
% 0.0115	42.7978058911189\\
% 0.012	44.7506262088208\\
% 0.0125	46.6470084657091\\
% 0.013	48.5040743206823\\
% 0.0135	50.3367259583373\\
% 0.014	52.1402073623133\\
% 0.0145	53.9224452265449\\
% 0.015	55.6352452519103\\
% 0.0155	57.3489964805479\\
% 0.016	58.970480991788\\
% 0.0165	60.5529661688703\\
% 0.017	62.1715970702939\\
% 0.0175	63.7024002029234\\
% 0.018	65.2129109990805\\
% 0.0185	66.7088366783982\\
% 0.019	68.0947398459051\\
% 0.0195	69.4441802213133\\
% 0.02	70.7007197438092\\
% 0.0205	71.8887726307112\\
% 0.021	73.0045340689305\\
% 0.0215	74.0537112781001\\
% 0.022	75.0978154031516\\
% 0.0225	76.0708963505501\\
% 0.023	77.0110022511811\\
% 0.0235	77.8914994134247\\
% 0.024	78.7878499635372\\
% 0.0245	79.6439329084625\\
% 0.025	80.4756016360696\\
% 0.0255	81.3427819525032\\
% 0.026	82.213450014268\\
% 0.0265	83.0314848283078\\
% 0.027	83.799740004439\\
% 0.0275	84.5591172833634\\
% 0.028	85.3105678683535\\
% 0.0285	86.0097022733758\\
% 0.029	86.7177145756048\\
% 0.0295	87.3822885950728\\
% 0.03	88.0138875677732\\
% 0.0305	88.6039506642569\\
% 0.031	89.1965503027997\\
% 0.0315	89.7400044389486\\
% 0.032	90.254605409176\\
% 0.0325	90.7498652462031\\
% 0.033	91.2501981673484\\
% 0.0335	91.7185072449982\\
% 0.034	92.1747677478677\\
% 0.0345	92.5701512413203\\
% 0.035	92.9553885665367\\
% 0.0355	93.3529915342909\\
% 0.036	93.7211072006088\\
% 0.0365	94.0625891753068\\
% 0.037	94.4253146897492\\
% 0.0375	94.7775769681981\\
% 0.038	95.1117663844764\\
% 0.0385	95.4434192586956\\
% 0.039	95.7357557309997\\
% 0.0395	96.0309458131203\\
% 0.04	96.2690636989125\\
% 0.0405	96.4948159421668\\
% 0.041	96.7021782554932\\
% 0.0415	96.9022480103998\\
% 0.042	97.0851961064079\\
% 0.0425	97.2586321696947\\
% 0.043	97.415897777355\\
% 0.0435	97.5677732331399\\
% 0.044	97.6958686071213\\
% 0.0445	97.8268175909192\\
% 0.045	97.9504740162973\\
% 0.0455	98.0662037477409\\
% 0.046	98.1686166333746\\
% 0.0465	98.2745172643394\\
% 0.047	98.3642474396779\\
% 0.0475	98.4539776150163\\
% 0.048	98.5449760613843\\
% 0.0485	98.6324867624211\\
% 0.049	98.7038270078316\\
% 0.0495	98.7666064237928\\
% 0.05	98.8335077205999\\
% 0.0505	98.891214052443\\
% 0.051	98.9482862487714\\
% 0.0515	99.0015536320112\\
% 0.052	99.0564063540379\\
% 0.0525	99.1026982466153\\
% 0.053	99.1486730714354\\
% 0.0535	99.1886236088652\\
% 0.054	99.2212815878753\\
% 0.0545	99.2536224991281\\
% 0.055	99.289451155712\\
% 0.0555	99.3176701861188\\
% 0.056	99.3424014711944\\
% 0.0565	99.3642791464536\\
% 0.057	99.3839373474111\\
% 0.0575	99.4083515647294\\
% 0.058	99.4248390881131\\
% 0.0585	99.4419607470116\\
% 0.059	99.4619360157266\\
% 0.0595	99.4793747423824\\
% 0.06	99.4933257237072\\
% 0.0605	99.508227908304\\
% 0.061	99.5326421256222\\
% 0.0615	99.5459589714322\\
% 0.062	99.5656171723897\\
% 0.0625	99.5817876280161\\
% 0.063	99.5998604901867\\
% 0.0635	99.6172992168426\\
% 0.064	99.636006214528\\
% 0.0645	99.6509083991249\\
% 0.065	99.6661276514791\\
% 0.0655	99.6829322426203\\
% 0.066	99.706078188909\\
% 0.0665	99.7200291702337\\
% 0.067	99.7396873711912\\
% 0.0675	99.7618821142078\\
% 0.068	99.7809061796506\\
% 0.0685	99.7986619740639\\
% 0.069	99.8186372427788\\
% 0.0695	99.840514918038\\
% 0.07	99.8592219157234\\
% 0.0705	99.8677827451726\\
% 0.071	99.8731728970481\\
% 0.0715	99.8776118456514\\
% 0.072	99.8820507942547\\
% 0.0725	99.8874409461302\\
% 0.073	99.890611623704\\
% 0.0735	99.8966359110942\\
% 0.074	99.8991724531532\\
% 0.0745	99.9026601984844\\
% 0.075	99.9083674181173\\
% 0.0755	99.9112210279337\\
% 0.076	99.9140746377501\\
% 0.0765	99.9207330606551\\
% 0.077	99.924854941501\\
% 0.0775	99.9302450933765\\
% 0.078	99.9375376517962\\
% 0.0785	99.9448302102159\\
% 0.079	99.9549763784521\\
% 0.0795	99.9635372079013\\
% 0.08	99.9759028504391\\
% 0.0805	99.9895367640065\\
% 0.081	99.9946098481245\\
% 0.0815	99.9958781191541\\
% 0.082	99.9961951869115\\
% 0.0825	99.9965122546688\\
% 0.083	99.9965122546688\\
% 0.0835	99.9965122546688\\
% 0.084	99.9968293224262\\
% 0.0845	99.9971463901836\\
% 0.085	99.997463457941\\
% 0.0855	99.997463457941\\
% 0.086	99.9977805256983\\
% 0.0865	99.9980975934557\\
% 0.087	99.9984146612131\\
% 0.0875	99.9984146612131\\
% 0.088	99.9984146612131\\
% 0.0885	99.9990487967279\\
% 0.089	99.9990487967279\\
% 0.0895	99.9993658644852\\
% 0.09	99.9993658644852\\
% 0.0905	99.9993658644852\\
% 0.091	99.9993658644852\\
% 0.0915	99.9993658644852\\
% 0.092	99.9993658644852\\
% 0.0925	99.9993658644852\\
% 0.093	99.9993658644852\\
% 0.0935	99.9993658644852\\
% 0.094	99.9993658644852\\
% 0.0945	99.9993658644852\\
% 0.095	99.9993658644852\\
% 0.0955	99.9996829322426\\
% 0.096	99.9996829322426\\
% 0.0965	100\\
% 0.097	100\\
% 0.0975	100\\
% 0.098	100\\
% 0.0985	100\\
% 0.099	100\\
% 0.0995	100\\
% 0.1	100\\
% };
% \addlegendentry{simo\_ZOO};

\addplot [color=mycolor7,solid,line width=1.8pt]
  table[row sep=crcr]{%
0	10.2834585750975\\
0.0005	10.6014775357494\\
0.001	11.7505310884936\\
0.0015	13.1741653191287\\
0.002	14.6475791876724\\
0.0025	16.4589872855829\\
0.003	18.3566378135007\\
0.0035	20.1547290656013\\
0.004	21.8063350137924\\
0.0045	23.3666254478582\\
0.005	25.0150607184755\\
0.0055	26.6023019119186\\
0.006	28.1369098576366\\
0.0065	29.5186911442975\\
0.007	30.9397888328736\\
0.0075	32.4848600145851\\
0.008	34.0169314182441\\
0.0085	35.5499540251752\\
0.009	37.0119534544532\\
0.0095	38.5459272646565\\
0.01	40.0145851168395\\
0.0105	41.5060718475538\\
0.011	42.9179745711659\\
0.0115	44.3796569326865\\
0.012	45.8077301119249\\
0.0125	47.2605345762389\\
0.013	48.718412124671\\
0.0135	50.1011446146041\\
0.014	51.4854624433241\\
0.0145	52.7965376200894\\
0.015	53.9950537429849\\
0.0155	55.1358635340372\\
0.016	56.1825042011478\\
0.0165	57.1866577887695\\
0.017	58.2028599511716\\
0.0175	59.1214052443007\\
0.018	59.9793905957703\\
0.0185	60.8063033070167\\
0.019	61.5964361584071\\
0.0195	62.3317162877707\\
0.02	63.0337043026095\\
0.0205	63.6903516281429\\
0.021	64.3086337550335\\
0.0215	64.9116966295697\\
0.022	65.4491264783284\\
0.0225	65.9649957195853\\
0.023	66.4643774374584\\
0.0235	66.924125685659\\
0.024	67.3914835600368\\
0.0245	67.8131836773519\\
0.025	68.2646881638606\\
0.0255	68.6981197881987\\
0.026	69.1302831415073\\
0.0265	69.5602270205143\\
0.027	70.0015853387869\\
0.0275	70.4356510986398\\
0.028	70.8269127112464\\
0.0285	71.2169060528235\\
0.029	71.5783632962364\\
0.0295	71.9360157265608\\
0.03	72.3022289863344\\
0.0305	72.6621008909604\\
0.031	73.0264117441897\\
0.0315	73.3742350740353\\
0.032	73.7043026094676\\
0.0325	74.0480040584673\\
0.033	74.4139002504835\\
0.0335	74.8194299121722\\
0.034	75.1612289546276\\
0.0345	75.5039792003551\\
0.035	75.8844605092108\\
0.0355	76.2731855797584\\
0.036	76.6419353815911\\
0.0365	76.9602714100003\\
0.037	77.2421446463109\\
0.0375	77.504359681664\\
0.038	77.7745014109515\\
0.0385	78.0192777196487\\
0.039	78.2377374044833\\
0.0395	78.4555629538032\\
0.04	78.6638764704017\\
0.0405	78.8785313421478\\
0.041	79.0976251624972\\
0.0415	79.2957925108596\\
0.042	79.5310567868354\\
0.0425	79.7463457940962\\
0.043	79.9391229905831\\
0.0435	80.1328513903421\\
0.044	80.3313358064619\\
0.0445	80.5111132248962\\
0.045	80.6962807952059\\
0.0455	80.9122039379815\\
0.046	81.1259076064555\\
0.0465	81.3161482608834\\
0.047	81.5067059830686\\
0.0475	81.6902882145915\\
0.048	81.8808459367767\\
0.0485	82.0675988458734\\
0.049	82.2470591965503\\
0.0495	82.4598116617521\\
0.05	82.6303941152224\\
0.0505	82.7857573163385\\
0.051	82.9677542090745\\
0.0515	83.1294587653381\\
0.052	83.2737245949459\\
0.0525	83.4129173404357\\
0.053	83.5470370018073\\
0.0535	83.6697422239132\\
0.054	83.8301785091474\\
0.0545	83.9506642569517\\
0.055	84.0863692571102\\
0.0555	84.2093915469736\\
0.056	84.3187799232696\\
0.0565	84.4237293509623\\
0.057	84.5388249468912\\
0.0575	84.622213767082\\
0.058	84.7201877041124\\
0.0585	84.8365515710707\\
0.059	84.9285012207109\\
0.0595	85.0156948539903\\
0.06	85.1092298424173\\
0.0605	85.1926186626082\\
0.061	85.3010558356321\\
0.0615	85.389517739941\\
0.062	85.4890770157583\\
0.0625	85.5803925298836\\
0.063	85.6530010463236\\
0.0635	85.7287802403374\\
0.064	85.8283395161546\\
0.0645	85.9053869811979\\
0.065	85.9922635467199\\
0.0655	86.0651891309173\\
0.066	86.1286026823932\\
0.0665	86.2050160119218\\
0.067	86.2846000190241\\
0.0675	86.3540378578902\\
0.068	86.4450363042582\\
0.0685	86.5195472272425\\
0.069	86.6102286058531\\
0.0695	86.6948856970735\\
0.07	86.7703478233299\\
0.0705	86.8515171692191\\
0.071	86.9000285360982\\
0.0715	86.965027426361\\
0.072	87.0379530105584\\
0.0725	87.1130980690574\\
0.073	87.167950791084\\
0.0735	87.2421446463109\\
0.074	87.3118995529344\\
0.0745	87.3873616791908\\
0.075	87.4707504993817\\
0.0755	87.5633342845366\\
0.076	87.6606740860522\\
0.0765	87.757379752053\\
0.077	87.8309394717651\\
0.0775	87.8972066330575\\
0.078	88.001204857478\\
0.0785	88.0795205935509\\
0.079	88.1635435492565\\
0.0795	88.2482006404769\\
0.08	88.3395161546022\\
0.0805	88.4197342972193\\
0.081	88.5196106407939\\
0.0815	88.6270966105457\\
0.082	88.7146073115825\\
0.0825	88.8224103490916\\
0.083	88.9264085735122\\
0.0835	89.0418212371984\\
0.084	89.1718190177241\\
0.0845	89.2837439360791\\
0.085	89.3677668917848\\
0.0855	89.4508386442183\\
0.086	89.5370810742256\\
0.0865	89.6255429785345\\
0.087	89.7197121024763\\
0.0875	89.8059545324836\\
0.088	89.8979041821237\\
0.0885	89.9778052569834\\
0.089	90.0564380608136\\
0.0895	90.1556802688735\\
0.09	90.253020070389\\
0.0905	90.3411649069406\\
0.091	90.4255049304036\\
0.0915	90.5031865309617\\
0.092	90.5773803861885\\
0.0925	90.6350867180316\\
0.093	90.6864516947272\\
0.0935	90.7479628396588\\
0.094	90.8094739845905\\
0.0945	90.8792288912141\\
0.095	90.9435936459622\\
0.0955	91.0193728399759\\
0.096	91.0894448143568\\
0.0965	91.1512730270459\\
0.097	91.20644281683\\
0.0975	91.2533688449222\\
0.098	91.3044167538603\\
0.0985	91.3529281207394\\
0.099	91.3966834712578\\
0.0995	91.4439265671074\\
0.1	91.491169662957\\
};
\addlegendentry{\footnotesize{ZoomOut}};

\addplot [color=mycolor1,solid,line width=1.8pt]
  table[row sep=crcr]{%
0	8.64054184808902\\
0.0005	8.68650217706822\\
0.001	8.88727624576681\\
0.0015	9.37106918238994\\
0.002	10.1644895984519\\
0.0025	11.0208030962748\\
0.003	12.0803096274794\\
0.0035	13.180938558297\\
0.004	14.3081761006289\\
0.0045	15.4475084663764\\
0.005	16.7247218190614\\
0.0055	18.0212868892114\\
0.006	19.4291243347847\\
0.0065	20.8417997097242\\
0.007	22.2738268021287\\
0.0075	23.9066279632317\\
0.008	25.3749395258829\\
0.0085	26.9641993226899\\
0.009	28.5849056603774\\
0.0095	30.2854378326076\\
0.01	31.7223028543783\\
0.0105	33.1228834059023\\
0.011	34.6565070149976\\
0.0115	36.1828737300435\\
0.012	37.7914852443154\\
0.0125	39.163038219642\\
0.013	40.6047411707789\\
0.0135	42.0996613449444\\
0.014	43.451862602806\\
0.0145	44.6879535558781\\
0.015	45.9530720851476\\
0.0155	47.2568940493469\\
0.016	48.4373488147073\\
0.0165	49.5524915336236\\
0.017	50.6531204644412\\
0.0175	51.7319787131108\\
0.018	52.803580067731\\
0.0185	53.9163038219642\\
0.019	54.9467827769715\\
0.0195	55.9651669085631\\
0.02	56.9158200290276\\
0.0205	57.7987421383648\\
0.021	58.6453797774552\\
0.0215	59.4121915820029\\
0.022	60.1717464925012\\
0.0225	60.9966134494436\\
0.023	61.7585873246251\\
0.0235	62.5689404934688\\
0.024	63.3139816158684\\
0.0245	63.9283986453798\\
0.025	64.5694242864054\\
0.0255	65.2878567972908\\
0.026	65.8877600387034\\
0.0265	66.5602322206096\\
0.027	67.237542331882\\
0.0275	67.9027576197388\\
0.028	68.5389453313982\\
0.0285	69.0832123850992\\
0.029	69.7000483792936\\
0.0295	70.2878567972907\\
0.03	70.9385582970489\\
0.0305	71.5360425737784\\
0.031	72.070633768747\\
0.0315	72.6608611514272\\
0.032	73.1664247701984\\
0.0325	73.7227866473149\\
0.033	74.2380261248186\\
0.0335	74.6952104499274\\
0.034	75.188679245283\\
0.0345	75.6894049346879\\
0.035	76.1369134010643\\
0.0355	76.5989356555394\\
0.036	77.070633768747\\
0.0365	77.5229801644896\\
0.037	77.9656507014998\\
0.0375	78.4179970972424\\
0.038	78.8969521044993\\
0.0385	79.3396226415094\\
0.039	79.770198355104\\
0.0395	80.166908563135\\
0.04	80.6119980648283\\
0.0405	81.0183841315917\\
0.041	81.4465408805032\\
0.0415	81.8674407353653\\
0.042	82.3609095307208\\
0.0425	82.7552007740687\\
0.043	83.1301402999516\\
0.0435	83.5365263667151\\
0.044	83.9259796806967\\
0.0445	84.3372036768263\\
0.045	84.7121432027092\\
0.0455	85.0725689404935\\
0.046	85.377358490566\\
0.0465	85.7450411223996\\
0.047	86.1320754716981\\
0.0475	86.5045960328979\\
0.048	86.8335752298016\\
0.0485	87.133526850508\\
0.049	87.4213836477987\\
0.0495	87.7479438800194\\
0.05	88.0406386066764\\
0.0505	88.3551040154814\\
0.051	88.6284470246734\\
0.0515	88.8896952104499\\
0.052	89.1533623609095\\
0.0525	89.4049346879536\\
0.053	89.6371552975327\\
0.0535	89.9274310595065\\
0.054	90.1572327044025\\
0.0545	90.4208998548621\\
0.055	90.6313497822932\\
0.0555	90.8708272859216\\
0.056	91.088534107402\\
0.0565	91.3449443638123\\
0.057	91.589259796807\\
0.0575	91.7851959361393\\
0.058	92.0029027576197\\
0.0585	92.2109337203677\\
0.059	92.3947750362845\\
0.0595	92.5955491049831\\
0.06	92.7672955974843\\
0.0605	92.9221093372037\\
0.061	93.1011127237542\\
0.0615	93.2752781809386\\
0.062	93.4639574262216\\
0.0625	93.6429608127721\\
0.063	93.7880986937591\\
0.0635	93.9695210449927\\
0.064	94.0953072085148\\
0.0645	94.267053701016\\
0.065	94.4025157232704\\
0.0655	94.5621673923561\\
0.066	94.7218190614417\\
0.0665	94.8524431543299\\
0.067	94.9685534591195\\
0.0675	95.1064344460571\\
0.068	95.2031930333817\\
0.0685	95.3483309143686\\
0.069	95.4765360425738\\
0.0695	95.5781325592646\\
0.07	95.6773101112724\\
0.0705	95.7837445573295\\
0.071	95.9022738268021\\
0.0715	96.003870343493\\
0.072	96.1223996129656\\
0.0725	96.1998064828254\\
0.073	96.2723754233188\\
0.0735	96.3739719400097\\
0.074	96.4537977745525\\
0.0745	96.5602322206096\\
0.075	96.6473149492017\\
0.0755	96.7174649250121\\
0.076	96.7803580067731\\
0.0765	96.8843734881471\\
0.077	96.944847605225\\
0.0775	97.0585389453314\\
0.078	97.1359458151911\\
0.0785	97.2254475084664\\
0.079	97.2980164489599\\
0.0795	97.3778422835027\\
0.08	97.4552491533623\\
0.0805	97.5157232704402\\
0.081	97.5713594581519\\
0.0815	97.6681180454765\\
0.082	97.7503628447025\\
0.0825	97.8326076439284\\
0.083	97.8955007256894\\
0.0835	97.9608127721335\\
0.084	98.0672472181906\\
0.0845	98.1349782293178\\
0.085	98.1978713110789\\
0.0855	98.2583454281568\\
0.086	98.3018867924528\\
0.0865	98.3599419448476\\
0.087	98.4204160619255\\
0.0875	98.4567005321722\\
0.088	98.5026608611514\\
0.0885	98.5341074020319\\
0.089	98.5679729075955\\
0.0895	98.6139332365747\\
0.09	98.6647314949202\\
0.0905	98.7058538945331\\
0.091	98.7566521528786\\
0.0915	98.8050314465409\\
0.092	98.8388969521045\\
0.0925	98.8751814223512\\
0.093	98.9163038219642\\
0.0935	98.933236574746\\
0.094	98.9622641509434\\
0.0945	99.0058055152395\\
0.095	99.0324141267537\\
0.0955	99.0686985970005\\
0.096	99.1098209966135\\
0.0965	99.1436865021771\\
0.097	99.1727140783745\\
0.0975	99.2065795839381\\
0.098	99.2501209482342\\
0.0985	99.2718916303822\\
0.099	99.3033381712627\\
0.0995	99.3323657474601\\
0.1	99.3638122883406\\
};
\addlegendentry{\footnotesize{FARM}};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	8.29462989840348\\
0.0005	8.41315916787615\\
0.001	8.81954523463958\\
0.0015	9.65650701499758\\
0.002	10.6869859700048\\
0.0025	11.799709724238\\
0.003	13.1156265118529\\
0.0035	14.351717464925\\
0.004	15.6168359941945\\
0.0045	16.819061441703\\
0.005	18.0769230769231\\
0.0055	19.4508950169328\\
0.006	20.7813255926463\\
0.0065	22.0416061925496\\
0.007	23.3018867924528\\
0.0075	24.6976294146105\\
0.008	26.1223996129657\\
0.0085	27.552007740687\\
0.009	29.0154813739719\\
0.0095	30.5007256894049\\
0.01	31.8505079825835\\
0.0105	33.3381712626996\\
0.011	34.7387518142235\\
0.0115	36.1538461538461\\
0.012	37.5278180938558\\
0.0125	38.7832607643928\\
0.013	40.0580551523948\\
0.0135	41.3062409288824\\
0.014	42.6802128688921\\
0.0145	43.9042089985486\\
0.015	45.0362844702467\\
0.0155	46.2239961296565\\
0.016	47.3415578132559\\
0.0165	48.3551040154814\\
0.017	49.4895984518626\\
0.0175	50.5757135945815\\
0.018	51.6884373488147\\
0.0185	52.8713110788582\\
0.019	54.0082244799226\\
0.0195	55.1814223512337\\
0.02	56.2433478471214\\
0.0205	57.2375423318819\\
0.021	58.2414126753749\\
0.0215	59.1993226898887\\
0.022	60.1717464925012\\
0.0225	61.0836961780358\\
0.023	61.8577648766328\\
0.0235	62.7044025157233\\
0.024	63.4833091436865\\
0.0245	64.3347847121432\\
0.025	65.1282051282051\\
0.0255	65.9433962264151\\
0.026	66.799709724238\\
0.0265	67.5471698113208\\
0.027	68.2801161103048\\
0.0275	69.1098209966135\\
0.028	69.8645379777455\\
0.0285	70.6337687469763\\
0.029	71.4150943396226\\
0.0295	72.0778906627963\\
0.03	72.7745524915336\\
0.0305	73.4954039671021\\
0.031	74.2138364779874\\
0.0315	74.8693759071118\\
0.032	75.5757135945815\\
0.0325	76.2796323173682\\
0.033	76.8940493468795\\
0.0335	77.5157232704403\\
0.034	78.1422351233672\\
0.0345	78.6913401064344\\
0.035	79.3154329946783\\
0.0355	79.937106918239\\
0.036	80.4837929366231\\
0.0365	81.044992743106\\
0.037	81.5771649733914\\
0.0375	82.1044992743106\\
0.038	82.6221577164973\\
0.0385	83.0841799709724\\
0.039	83.5631349782293\\
0.0395	84.0807934204161\\
0.04	84.5258829221093\\
0.0405	85.041122399613\\
0.041	85.4620222544751\\
0.0415	85.9748427672956\\
0.042	86.4683115626512\\
0.0425	86.8795355587808\\
0.043	87.3197871311079\\
0.0435	87.7576197387518\\
0.044	88.1615868408321\\
0.0445	88.5292694726657\\
0.045	88.9187227866473\\
0.0455	89.288824383164\\
0.046	89.6540880503145\\
0.0465	90.084663763909\\
0.047	90.4644412191582\\
0.0475	90.836961780358\\
0.048	91.1465892597968\\
0.0485	91.5626511852927\\
0.049	91.8964683115627\\
0.0495	92.25931301403\\
0.05	92.5012094823416\\
0.0505	92.8471214320271\\
0.051	93.1277213352685\\
0.0515	93.4421867440735\\
0.052	93.7082728592163\\
0.0525	93.955007256894\\
0.053	94.1799709724238\\
0.0535	94.4097726173198\\
0.054	94.6516690856314\\
0.0545	94.8863086598936\\
0.055	95.1233671988389\\
0.0555	95.3193033381713\\
0.056	95.522496371553\\
0.0565	95.6918238993711\\
0.057	95.878084179971\\
0.0575	96.0788582486696\\
0.058	96.2530237058539\\
0.0585	96.4320270924045\\
0.059	96.6303821964199\\
0.0595	96.7416545718433\\
0.06	96.8601838413159\\
0.0605	96.988388969521\\
0.061	97.1286889211417\\
0.0615	97.2472181906144\\
0.062	97.385099177552\\
0.0625	97.5253991291727\\
0.063	97.6342525399129\\
0.0635	97.7503628447025\\
0.064	97.8567972907596\\
0.0645	97.9366231253024\\
0.065	98.0358006773101\\
0.0655	98.1035316884373\\
0.066	98.1712626995646\\
0.0665	98.2559264634736\\
0.067	98.3284954039671\\
0.0675	98.3962264150943\\
0.068	98.4615384615385\\
0.0685	98.5486211901306\\
0.069	98.6236090953072\\
0.0695	98.681664247702\\
0.07	98.766328011611\\
0.0705	98.8437348814707\\
0.071	98.892114175133\\
0.0715	98.9308176100629\\
0.072	98.9840348330914\\
0.0725	99.03725205612\\
0.073	99.0953072085147\\
0.0735	99.163038219642\\
0.074	99.1993226898887\\
0.0745	99.2428640541848\\
0.075	99.2597968069666\\
0.0755	99.2936623125302\\
0.076	99.3347847121432\\
0.0765	99.3710691823899\\
0.077	99.392839864538\\
0.0775	99.4242864054185\\
0.078	99.4654088050314\\
0.0785	99.4920174165457\\
0.079	99.5307208514756\\
0.0795	99.5621673923561\\
0.08	99.6105466860184\\
0.0805	99.6468311562651\\
0.081	99.6661828737301\\
0.0815	99.6927914852443\\
0.082	99.7048863086599\\
0.0825	99.7242380261248\\
0.083	99.7532656023222\\
0.0835	99.7726173197871\\
0.084	99.7847121432027\\
0.0845	99.8161586840832\\
0.085	99.8234155781326\\
0.0855	99.8451862602806\\
0.086	99.8645379777455\\
0.0865	99.8669569424286\\
0.087	99.8838896952104\\
0.0875	99.8984034833092\\
0.088	99.9177552007741\\
0.0885	99.9274310595065\\
0.089	99.9274310595065\\
0.0895	99.937106918239\\
0.09	99.9467827769715\\
0.0905	99.9516207063377\\
0.091	99.9540396710208\\
0.0915	99.9540396710208\\
0.092	99.958877600387\\
0.0925	99.9733913884857\\
0.093	99.978229317852\\
0.0935	99.9854862119013\\
0.094	99.9879051765844\\
0.0945	99.9903241412675\\
0.095	99.9903241412675\\
0.0955	99.9951620706338\\
0.096	99.9951620706338\\
0.0965	99.9951620706338\\
0.097	99.9975810353169\\
0.0975	100\\
0.098	100\\
0.0985	100\\
0.099	100\\
0.0995	100\\
0.1	100\\
};
\addlegendentry{\footnotesize{ZOSR}};

\addplot [color=mycolor8,solid,line width=1.8pt]
  table[row sep=crcr]{%
0	5.09274231903358\\
0.0005	5.321031104347\\
0.001	6.36989124575922\\
0.0015	8.55670756840737\\
0.002	11.3738545927265\\
0.0025	14.3428770728305\\
0.003	17.5303592377691\\
0.0035	20.5834046735787\\
0.004	23.5172326326136\\
0.0045	26.3191604045785\\
0.005	28.8940676622594\\
0.0055	31.2717587748502\\
0.006	33.5270617330924\\
0.0065	35.5451980088145\\
0.007	37.4257268778338\\
0.0075	39.1432829195599\\
0.008	40.8246932369447\\
0.0085	42.4791527949523\\
0.009	44.0178826215162\\
0.0095	45.5521734994768\\
0.01	47.0262215035353\\
0.0105	48.4181489584324\\
0.011	49.7568090300897\\
0.0115	50.9933732838708\\
0.012	52.1944259488253\\
0.0125	53.3304797235169\\
0.013	54.4440216874346\\
0.0135	55.5014426582961\\
0.014	56.4979866197406\\
0.0145	57.4580677890865\\
0.015	58.3490281873236\\
0.0155	59.1803798471733\\
0.016	59.9768540537113\\
0.0165	60.7726941247344\\
0.017	61.5647293826691\\
0.0175	62.3028631218491\\
0.018	63.0578014521703\\
0.0185	63.8301785091474\\
0.019	64.5733853324455\\
0.0195	65.2905925996385\\
0.02	65.9602397032246\\
0.0205	66.6397159072894\\
0.021	67.2751196930784\\
0.0215	67.901011446146\\
0.022	68.5446589936269\\
0.0225	69.1581851041568\\
0.023	69.7472969973683\\
0.0235	70.3246773835569\\
0.024	70.8928628047814\\
0.0245	71.4588287517042\\
0.025	72.0625257617553\\
0.0255	72.6589302133866\\
0.026	73.2613589524081\\
0.0265	73.8618852848854\\
0.027	74.4294365705951\\
0.0275	75.011255905387\\
0.028	75.5857826817591\\
0.0285	76.1330416309966\\
0.029	76.6936174260439\\
0.0295	77.2326326135895\\
0.03	77.7859158502172\\
0.0305	78.3173214115857\\
0.031	78.8427026855639\\
0.0315	79.3785471955357\\
0.032	79.9055138083008\\
0.0325	80.4150416944101\\
0.033	80.8823995687879\\
0.0335	81.3719521861822\\
0.034	81.8719680395701\\
0.0345	82.3951298392466\\
0.035	82.9436570595136\\
0.0355	83.5387932401154\\
0.036	84.0575160911887\\
0.0365	84.5622879609373\\
0.037	85.032182377374\\
0.0375	85.4662481372269\\
0.038	85.9164843527062\\
0.0385	86.3324772503884\\
0.039	86.7256412695393\\
0.0395	87.1080249849393\\
0.04	87.4837502774343\\
0.0405	87.8591585021719\\
0.041	88.2152255937094\\
0.0415	88.5842924632994\\
0.042	88.9349694029614\\
0.0425	89.2967437141317\\
0.043	89.6394939598592\\
0.0435	90.0209264719871\\
0.044	90.3972858999968\\
0.0445	90.7555724658359\\
0.045	91.1135419639177\\
0.0455	91.4448777703795\\
0.046	91.7387995814706\\
0.0465	92.0314531215321\\
0.047	92.317765306446\\
0.0475	92.5821998161007\\
0.048	92.8447319192111\\
0.0485	93.0961666508133\\
0.049	93.3358698753924\\
0.0495	93.5724024223977\\
0.05	93.8067154951013\\
0.0505	94.0451504486509\\
0.051	94.2991217223121\\
0.0515	94.5112400519991\\
0.052	94.7094074003615\\
0.0525	94.9148673071435\\
0.053	95.0832302863122\\
0.0535	95.2655442468055\\
0.054	95.4446875297251\\
0.0545	95.6292209645201\\
0.055	95.8410222264498\\
0.0555	96.0122388154349\\
0.056	96.1764799137576\\
0.0565	96.345477028441\\
0.057	96.5160594819113\\
0.0575	96.6790323092045\\
0.058	96.8315419005041\\
0.0585	96.9748565268398\\
0.059	97.1175370176607\\
0.0595	97.2687783379308\\
0.06	97.429214623165\\
0.0605	97.5696756396842\\
0.061	97.704746504328\\
0.0615	97.8309394717651\\
0.062	97.9561812359301\\
0.0625	98.0636672056819\\
0.063	98.17400678525\\
0.0635	98.2913218554805\\
0.064	98.4279780589112\\
0.0645	98.5351469609055\\
0.065	98.6328038301785\\
0.0655	98.7212657344875\\
0.066	98.8005326738324\\
0.0665	98.8639462253083\\
0.067	98.918798947335\\
0.0675	98.9660420431846\\
0.068	99.0107485969752\\
0.0685	99.0608453026412\\
0.069	99.1115761438219\\
0.0695	99.1556485620977\\
0.07	99.2047940644916\\
0.0705	99.2475982117379\\
0.071	99.2862804781382\\
0.0715	99.3255968800533\\
0.072	99.3588889945781\\
0.0725	99.3899616348014\\
0.073	99.4245220203558\\
0.0735	99.462253083484\\
0.074	99.4945939947367\\
0.0745	99.5221788896287\\
0.075	99.5484955134912\\
0.0755	99.5691049177209\\
0.076	99.5909825929801\\
0.0765	99.6125432004819\\
0.077	99.6369574178002\\
0.0775	99.6547132122134\\
0.078	99.6765908874726\\
0.0785	99.6949808174007\\
0.079	99.7146390183582\\
0.0795	99.7317606772567\\
0.08	99.7530042170012\\
0.0805	99.7758330955325\\
0.081	99.7939059577032\\
0.0815	99.8122958876312\\
0.082	99.8265639367133\\
0.0825	99.8398807825232\\
0.083	99.8544658993627\\
0.0835	99.8703192872317\\
0.084	99.8842702685564\\
0.0845	99.8969529788516\\
0.085	99.9074162148451\\
0.0855	99.9194647896255\\
0.086	99.9280256190748\\
0.0865	99.9365864485241\\
0.087	99.9457814134881\\
0.0875	99.9537081074225\\
0.088	99.9594153270554\\
0.0885	99.9635372079013\\
0.089	99.9654396144456\\
0.0895	99.9698785630489\\
0.09	99.9720980373506\\
0.0905	99.9746345794096\\
0.091	99.9759028504391\\
0.0915	99.9781223247408\\
0.092	99.9797076635277\\
0.0925	99.9812930023146\\
0.093	99.9825612733441\\
0.0935	99.9847807476458\\
0.094	99.9860490186753\\
0.0945	99.9876343574622\\
0.095	99.9892196962491\\
0.0955	99.9914391705507\\
0.096	99.9927074415803\\
0.0965	99.9939757126098\\
0.097	99.9946098481245\\
0.0975	99.9958781191541\\
0.098	99.9965122546688\\
0.0985	99.997463457941\\
0.099	99.9980975934557\\
0.0995	99.9984146612131\\
0.1	99.9990487967279\\
};
\addlegendentry{\footnotesize{HR}};


\end{axis}
\end{tikzpicture}%
